On Infrared Effects in de~Sitter Background

We have estimated higher order quantum gravity corrections to de~Sitter spacetime. Our results suggest that, while the classical spacetime metric may be distorted by the graviton self-interactions, the corrections are relatively weaker than previously thought, possibly growing like a power rather than exponentially in time.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.feynman
%%Creator: Feynman
%%CreationDate: Tue Mar 29 12:01:55 1994
%%For: marty
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 29 309 531 621
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-5 300 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto closepath
gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
29 309 502 312 rectclip
29 309 502 312 rectclip
0 0 0.581395 setup
grestore
0 0 0.581395 setup
0 nxsetgray
42 0 35 560 line
grestore
0 0 0.581395 setup
0 nxsetgray
42 0 119 560 line
grestore
0 0 0.581395 setup
0 0 0.581395 setup
0 nxsetgray
42 0 245 560 line
grestore
0 0 0.581395 setup
0 nxsetgray
35 28 287 560 line
grestore
0 0 0.581395 setup
0 nxsetgray
35 -21 287 560 line
grestore
0 0 0.581395 setup
0 0 0.581395 setup
0 nxsetgray
36 27 318 585 line
grestore
0 0 0.581395 setup
0 nxsetgray
35 -21 318 585 line
grestore
grestore
grestore
0 0 0.581395 setup
0 nxsetgray
42 0 413 560 line
grestore
0 0 0.581395 setup
0 nxsetgray
35 28 455 560 line
grestore
0 0 0.581395 setup
0 nxsetgray
35 -21 455 560 line
grestore
0 0 0.581395 setup
0 nxsetgray
36 27 486 585 line
grestore
0 0 0.581395 setup
0 nxsetgray
39 -11 486 585 line
grestore
0 0 0.581395 setup
0 0 0.581395 setup
0 nxsetgray
36 27 161 560 line
grestore
0 0 0.581395 setup
0 nxsetgray
35 -21 161 560 line
grestore
grestore
0 0 0.581395 setup
0 0 0.581395 setup
0 nxsetgray
35 17 490 539 line
grestore
0 0 0.581395 setup
0 nxsetgray
28 -21 490 539 line
grestore
grestore
0 0 0.581395 setup
gsave
/Helvetica findfont 16 scalefont [1 0 0 -1 0 0] makefont
14
exch
defineuserobject
14 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1139] concat
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
8
exch
defineuserobject
8 execuserobject setfont
0 nxsetgray
132 574 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1145] concat
8 execuserobject setfont
0 nxsetgray
262 577 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1159] concat
8 execuserobject setfont
0 nxsetgray
296 584 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1141] concat
8 execuserobject setfont
0 nxsetgray
432 575 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1161] concat
8 execuserobject setfont
0 nxsetgray
465 585 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1079] concat
8 execuserobject setfont
0 nxsetgray
465 544 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1001] concat
8 execuserobject setfont
0 nxsetgray
225 505 moveto (Fig  1a) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1113] concat
14 execuserobject setfont
0 nxsetgray
212 561 moveto (+) show
gsave
212 546 10 21 rectclip
grestore
grestore
grestore
0 0 0.581395 setup
gsave
14 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1121] concat
gsave
384 553 9 15 rectclip
14 execuserobject setfont
0 nxsetgray
384 568 moveto (+) show
grestore
grestore
grestore
0 0 0.581395 setup
0 nxsetgray
42 0 38 389 line
grestore
0 0 0.581395 setup
0 nxsetgray
42 0 122 389 line
grestore
0 0 0.581395 setup
gsave
14 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 797] concat
8 execuserobject setfont
0 nxsetgray
135 403 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 771] concat
14 execuserobject setfont
0 nxsetgray
215 390 moveto (+) show
gsave
215 375 10 21 rectclip
grestore
grestore
grestore
0 0 0.581395 setup
gsave
14 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 645] concat
8 execuserobject setfont
0 nxsetgray
228 327 moveto (Fig  1b) show
grestore
grestore
0 0 0.581395 setup
0 nxsetgray
42 0 244 389 line
grestore
0 0 0.581395 setup
0 nxsetgray
34 27 286 389 line
grestore
0 0 0.581395 setup
0 nxsetgray
35 -21 286 389 line
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 799] concat
8 execuserobject setfont
0 nxsetgray
263 404 moveto (R) show
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 821] concat
gsave
296 404 10 13 rectclip
8 execuserobject setfont
0 nxsetgray
296 416 moveto (R) show
grestore
grestore
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 737] concat
8 execuserobject setfont
0 nxsetgray
296 373 moveto (R) show
grestore
grestore
0 0 0.581395 setup
0 nxsetgray
329.071045 375.029388 moveto
329.071045 375.029388 lineto
329.330505 375.675781 lineto
329.579681 376.345032 lineto
329.818298 377.036163 lineto
330.045959 377.748199 lineto
330.26236 378.480194 lineto
330.467194 379.23111 lineto
330.660217 379.999847 lineto
330.841125 380.7854 lineto
331.009644 381.586609 lineto
331.165588 382.402405 lineto
331.308716 383.231628 lineto
331.438812 384.07309 lineto
331.555695 384.925659 lineto
331.659241 385.788086 lineto
331.749268 386.659241 lineto
331.825653 387.537842 lineto
331.888275 388.422699 lineto
331.937103 389.312561 lineto
331.972015 390.206177 lineto
331.993011 391.102295 lineto
332 391.999664 lineto
331.993011 392.897034 lineto
331.972046 393.793152 lineto
331.937134 394.686768 lineto
331.937134 394.686768 lineto
331.888336 395.57663 lineto
331.825684 396.461487 lineto
331.749329 397.340118 lineto
331.659302 398.211243 lineto
331.555786 399.0737 lineto
331.438904 399.92627 lineto
331.308807 400.767761 lineto
331.16571 401.596985 lineto
331.009766 402.412781 lineto
330.841248 403.21402 lineto
330.66037 403.999573 lineto
330.467346 404.768341 lineto
330.262512 405.519257 lineto
330.046112 406.251251 lineto
329.818451 406.963318 lineto
329.579865 407.65448 lineto
329.330688 408.32373 lineto
329.071228 408.970154 lineto
328.80191 409.592834 lineto
328.523071 410.190918 lineto
328.235107 410.76358 lineto
327.938416 411.309967 lineto
327.633423 411.829376 lineto
327.320557 412.321045 lineto
327.320557 412.321045 lineto
327.000244 412.784271 lineto
326.672943 413.218445 lineto
326.339111 413.622955 lineto
325.999176 413.997223 lineto
325.653687 414.340698 lineto
325.30307 414.652954 lineto
324.947845 414.933533 lineto
324.588501 415.182037 lineto
324.225525 415.398102 lineto
323.859436 415.581451 lineto
323.490753 415.731812 lineto
323.119965 415.848999 lineto
322.74765 415.932831 lineto
322.374268 415.983185 lineto
322.000336 416 lineto
321.626434 415.983246 lineto
321.253052 415.932953 lineto
320.880707 415.849182 lineto
320.509949 415.732086 lineto
320.141266 415.581757 lineto
319.775146 415.398468 lineto
319.41217 415.182465 lineto
319.052826 414.934021 lineto
318.697571 414.653503 lineto
318.697571 414.653503 lineto
318.346954 414.341309 lineto
318.001465 413.997894 lineto
317.66153 413.623688 lineto
317.327667 413.219238 lineto
317.000366 412.785126 lineto
316.680054 412.32193 lineto
316.367157 411.830322 lineto
316.062134 411.310974 lineto
315.765442 410.764618 lineto
315.477478 410.192017 lineto
315.198608 409.593994 lineto
314.92926 408.971344 lineto
314.6698 408.324951 lineto
314.420593 407.655731 lineto
314.181976 406.96463 lineto
313.954315 406.252594 lineto
313.737885 405.52063 lineto
313.53302 404.769745 lineto
313.339996 404.001007 lineto
313.159088 403.215485 lineto
312.99054 402.414276 lineto
312.834564 401.598511 lineto
312.691437 400.769318 lineto
312.56134 399.927856 lineto
312.56134 399.927856 lineto
312.444427 399.075317 lineto
312.340881 398.21286 lineto
312.250824 397.341736 lineto
312.174438 396.463135 lineto
312.111786 395.578308 lineto
312.062927 394.688446 lineto
312.028015 393.79483 lineto
312.007019 392.898712 lineto
312 392.001343 lineto
312.006958 391.103973 lineto
312.027924 390.207855 lineto
312.062805 389.314209 lineto
312.111603 388.424347 lineto
312.174225 387.53949 lineto
312.25058 386.660889 lineto
312.340576 385.789734 lineto
312.444092 384.927246 lineto
312.560974 384.074677 lineto
312.69104 383.233185 lineto
312.834137 382.403931 lineto
312.990051 381.588135 lineto
313.158539 380.786865 lineto
313.339417 380.001312 lineto
313.53241 379.232513 lineto
313.53241 379.232513 lineto
313.737244 378.481598 lineto
313.953644 377.749573 lineto
314.181274 377.037476 lineto
314.419861 376.346283 lineto
314.669037 375.677002 lineto
314.928467 375.030579 lineto
315.197784 374.407837 lineto
315.476624 373.809723 lineto
315.764557 373.237061 lineto
316.061249 372.690643 lineto
316.366241 372.171204 lineto
316.679077 371.679504 lineto
316.99939 371.216217 lineto
317.326691 370.782013 lineto
317.660522 370.377472 lineto
318.000427 370.003204 lineto
318.345917 369.659668 lineto
318.696533 369.347382 lineto
319.051758 369.066772 lineto
319.411102 368.818237 lineto
319.774078 368.602112 lineto
320.140137 368.418732 lineto
320.50885 368.268341 lineto
320.879608 368.151123 lineto
320.879608 368.151123 lineto
321.251953 368.06723 lineto
321.625336 368.016846 lineto
321.999237 368 lineto
322.373138 368.016724 lineto
322.746521 368.066956 lineto
323.118866 368.150696 lineto
323.489655 368.267792 lineto
323.858337 368.41806 lineto
324.224426 368.601288 lineto
324.587402 368.817291 lineto
324.946777 369.065674 lineto
325.302032 369.346161 lineto
325.652649 369.658325 lineto
325.998169 370.001709 lineto
326.338104 370.375885 lineto
326.671936 370.780304 lineto
326.999268 371.214386 lineto
327.319611 371.677551 lineto
327.632507 372.169128 lineto
327.9375 372.688446 lineto
328.234222 373.234772 lineto
328.522217 373.807312 lineto
328.801086 374.405334 lineto
329.070435 375.027954 lineto
stroke
grestore
0 0 0.581395 setup
0 nxsetgray
194.728073 377.272217 moveto
194.728073 377.272217 lineto
195.137695 377.695496 lineto
195.533249 378.131927 lineto
195.914307 378.581055 lineto
196.280472 379.042419 lineto
196.631332 379.515533 lineto
196.966537 379.999878 lineto
197.285721 380.494904 lineto
197.588531 381.000122 lineto
197.874649 381.514984 lineto
198.143768 382.03891 lineto
198.395599 382.571381 lineto
198.629868 383.111786 lineto
198.846344 383.659576 lineto
199.044769 384.214172 lineto
199.224945 384.774933 lineto
199.386688 385.341309 lineto
199.5298 385.912689 lineto
199.654144 386.488403 lineto
199.759583 387.067902 lineto
199.846008 387.650543 lineto
199.91333 388.235718 lineto
199.961456 388.822754 lineto
199.990356 389.411041 lineto
200 390 lineto
200 390 lineto
199.990356 390.588928 lineto
199.961456 391.177216 lineto
199.91333 391.764282 lineto
199.846008 392.349426 lineto
199.759583 392.932068 lineto
199.654144 393.511566 lineto
199.5298 394.087311 lineto
199.386688 394.658661 lineto
199.22496 395.225037 lineto
199.044769 395.785797 lineto
198.846344 396.340393 lineto
198.629883 396.888184 lineto
198.395599 397.428619 lineto
198.143768 397.96106 lineto
197.874649 398.485016 lineto
197.588531 398.999847 lineto
197.285736 399.505066 lineto
196.966553 400.000122 lineto
196.631348 400.484436 lineto
196.280487 400.95755 lineto
195.914322 401.418915 lineto
195.533264 401.868073 lineto
195.137711 402.304504 lineto
194.728088 402.727753 lineto
194.728088 402.727753 lineto
194.30484 403.13739 lineto
193.868408 403.532959 lineto
193.419281 403.914032 lineto
192.957916 404.280182 lineto
192.484833 404.631073 lineto
192.000504 404.966278 lineto
191.505478 405.285492 lineto
191.000275 405.588318 lineto
190.485428 405.87442 lineto
189.961487 406.143555 lineto
189.429031 406.395416 lineto
188.888626 406.6297 lineto
188.340836 406.846191 lineto
187.786255 407.044617 lineto
187.225479 407.224823 lineto
186.659119 407.386566 lineto
186.087753 407.529694 lineto
185.512024 407.654053 lineto
184.932526 407.759521 lineto
184.349884 407.845947 lineto
183.76474 407.913269 lineto
183.177689 407.961426 lineto
182.589386 407.990356 lineto
182.000458 408 lineto
182.000458 408 lineto
181.41153 407.990387 lineto
180.823227 407.961487 lineto
180.236176 407.913361 lineto
179.651016 407.846069 lineto
179.068375 407.759674 lineto
178.488876 407.654236 lineto
177.913132 407.529907 lineto
177.341766 407.38681 lineto
176.775391 407.225098 lineto
176.214615 407.044922 lineto
175.660019 406.846497 lineto
175.112228 406.630035 lineto
174.571808 406.395782 lineto
174.039337 406.143982 lineto
173.515381 405.874878 lineto
173.000519 405.588776 lineto
172.4953 405.28595 lineto
172.000259 404.966797 lineto
171.515915 404.631622 lineto
171.042801 404.280762 lineto
170.581421 403.914612 lineto
170.132278 403.533539 lineto
169.695831 403.138 lineto
169.272552 402.728394 lineto
169.272552 402.728394 lineto
168.862915 402.305176 lineto
168.467346 401.868744 lineto
168.086258 401.419617 lineto
167.720078 400.958282 lineto
167.369186 400.485199 lineto
167.033951 400.000885 lineto
166.714752 399.505859 lineto
166.411926 399.000641 lineto
166.125778 398.485809 lineto
165.856628 397.961884 lineto
165.604782 397.429443 lineto
165.370468 396.889038 lineto
165.153976 396.341248 lineto
164.955521 395.786682 lineto
164.775314 395.225922 lineto
164.613556 394.659546 lineto
164.470398 394.088196 lineto
164.346024 393.512451 lineto
164.240555 392.932953 lineto
164.154099 392.350342 lineto
164.086761 391.765167 lineto
164.038605 391.178131 lineto
164.009674 390.589844 lineto
164 390.000916 lineto
164 390.000916 lineto
164.009613 389.411957 lineto
164.038483 388.823669 lineto
164.086578 388.236633 lineto
164.15387 387.651459 lineto
164.240265 387.068817 lineto
164.345673 386.489319 lineto
164.470001 385.913574 lineto
164.613083 385.342194 lineto
164.77478 384.775818 lineto
164.954941 384.215027 lineto
165.153336 383.660431 lineto
165.369781 383.11264 lineto
165.604034 382.572205 lineto
165.855835 382.039734 lineto
166.124924 381.515778 lineto
166.411011 381.000916 lineto
166.713806 380.495667 lineto
167.032944 380.000641 lineto
167.368134 379.516266 lineto
167.718979 379.043152 lineto
168.085114 378.581757 lineto
168.466156 378.132599 lineto
168.861679 377.696167 lineto
169.271286 377.272888 lineto
169.271286 377.272888 lineto
169.694504 376.86322 lineto
170.13092 376.467651 lineto
170.580032 376.086548 lineto
171.041367 375.720337 lineto
171.51445 375.369446 lineto
171.998749 375.03421 lineto
172.493759 374.714996 lineto
172.998962 374.41214 lineto
173.513794 374.125977 lineto
174.037704 373.856842 lineto
174.57016 373.60495 lineto
175.11055 373.370636 lineto
175.658325 373.154144 lineto
176.212891 372.955658 lineto
176.773666 372.775452 lineto
177.340027 372.613678 lineto
177.911377 372.47052 lineto
178.487106 372.34613 lineto
179.066589 372.240631 lineto
179.649231 372.154175 lineto
180.234375 372.086792 lineto
180.821411 372.038635 lineto
181.409714 372.009674 lineto
181.998642 372 lineto
181.998642 372 lineto
182.587585 372.009583 lineto
183.175888 372.038452 lineto
183.762939 372.086548 lineto
184.348099 372.153809 lineto
184.93074 372.240204 lineto
185.510239 372.345581 lineto
186.085999 372.469879 lineto
186.657364 372.612976 lineto
187.223755 372.774658 lineto
187.784546 372.954803 lineto
188.339142 373.153168 lineto
188.886948 373.369598 lineto
189.427383 373.603851 lineto
189.959869 373.855621 lineto
190.483826 374.124725 lineto
190.998703 374.410797 lineto
191.503937 374.713562 lineto
191.999008 375.032715 lineto
192.483353 375.367859 lineto
192.956482 375.718689 lineto
193.417877 376.084839 lineto
193.86705 376.465851 lineto
194.303513 376.861389 lineto
194.726807 377.270966 lineto
stroke
grestore
0 0 0.581395 setup
grestore
0 0 0.581395 setup
grestore
0 0 0.581395 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1117] concat
gsave
90 551 9 15 rectclip
14 execuserobject setfont
0 nxsetgray
90 566 moveto (+) show
grestore
grestore
grestore
0 0 0.581395 setup
gsave
14 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 772] concat
14 execuserobject setfont
0 nxsetgray
96 391 moveto (+) show
gsave
96 376 10 20 rectclip
grestore
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica
